Grey-informed neural network for time-series forecasting

Neural network models have shown outstanding performance and successful resolutions to complex problems in various fields. However, the majority of these models are viewed as black-box, requiring a significant amount of data for development. Consequently, in situations with limited data, constructing appropriate models becomes challenging due to the lack of transparency and scarcity of data. To tackle these challenges, this study suggests the implementation of a grey-informed neural network (GINN). The GINN ensures that the output of the neural network follows the differential equation model of the grey system, improving interpretability. Moreover, incorporating prior knowledge from grey system theory enables traditional neural networks to effectively handle small data samples. Our proposed model has been observed to uncover underlying patterns in the real world and produce reliable forecasts based on empirical data.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.95]
	
	\begin{axis}[%
		width=2.187in,
		height=1.806in,
		at={(0.85in,3.091in)},
		scale only axis,
		xmin=0,
		xmax=9,
		xtick={1,2,3,4,5,6,7,8},
		xticklabels={{M1},{M2},{M3},{M4},{M5},{M6},{M7},{M8}},
		ymin=0,
		ymax=40,
		ylabel style={font=\color{white!15!black}},
		ylabel={Performance (APE)},
		axis background/.style={fill=white},
		title={Tianjin},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			7.98166337368277	15.1791246\\
			8.0024532611321	9.319488818\\
			8.00138587016141	5.547482691\\
			8.02363993661486	4.214738593\\
			7.98159350675961	0.1291364\\
			7.99864563132865	5.013032673\\
			7.98606638496203	1.343335659\\
			8.00249467098525	0.154500509\\
			8.01850802935829	7.617616998\\
			7.95627509850135	7.090555995\\
			8.01544078267453	3.219377163\\
			7.99511719214768	2.255648806\\
			8.03505197389473	3.1761418\\
			7.94837130243247	10.83312516\\
			7.96024143844648	18.90510316\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			6.99647358334588	14.97139109\\
			6.95091726980757	9.127795527\\
			6.96987219782896	5.373678662\\
			6.94572892691546	4.051034196\\
			6.99531388393112	0.020754064\\
			6.97838884675653	5.148410822\\
			7.00311288251291	1.47514926\\
			7.02724970014194	0.030900102\\
			7.03606343571618	7.724471149\\
			6.95680392030274	7.191253686\\
			6.97726041219229	3.316262976\\
			7.04577811283346	2.344738541\\
			6.98209075240815	3.09179717\\
			6.95451246072406	10.75193605\\
			6.97400679444643	18.82712611\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			6.03511791685034	5.725427311\\
			5.97393824812679	4.706070288\\
			5.97122360530237	3.761005214\\
			5.94703704061542	4.128988671\\
			5.97968710693284	1.03539721\\
			5.96415310200808	3.647127761\\
			6.03765003015178	0.261688765\\
			6.04751089981256	1.704958558\\
			6.00247103594137	6.460804658\\
			6.01500687539617	6.362655542\\
			5.98304423502228	3.051903114\\
			5.96873589710811	2.797934151\\
			5.98628126449286	1.753612971\\
			6.05080447015542	8.300024981\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			4.98174973172101	4.628448559\\
			4.96713295188385	4.923322684\\
			5.00846281633405	5.310995242\\
			5.03926755333571	6.654713647\\
			5.00188203015185	4.00322841\\
			5.02144147317309	3.091804296\\
			4.95552841657932	4.035189763\\
			4.99596340707697	5.054665965\\
			5.04813878025136	5.893692009\\
			5.036244223356	3.716262976\\
			5.04806935919179	4.761781795\\
			4.9642426972801	1.791379224\\
			5.02426455049792	2.830377217\\
			4.96633540091145	7.318703353\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			4.05489125750326	5.065782281\\
			4.0082663719623	4.121405751\\
			4.04285425980551	3.359261475\\
			4.04325172467327	3.908117659\\
			3.9888471180567	0.963910988\\
			4.01431405925097	3.612778081\\
			4.03358203223507	0.368302706\\
			3.9950691345113	1.850370801\\
			4.01048894328946	6.318332456\\
			3.95704534146966	6.23462562\\
			4.01941458668319	2.957785467\\
			4.01442956339086	2.761781795\\
			4.0065861514365	1.712070094\\
			4.04323986826391	8.153884587\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			3.03578789111253	1.917678386\\
			2.99219963628658	7.927384544\\
			2.95829279645363	8.475585924\\
			3.03455970859346	5.323813232\\
			2.99770738366082	6.421310828\\
			3.00967722109265	9.49211237\\
			3.01213781771461	1.890286995\\
			3.0043486409541	2.456833225\\
			2.96200806034063	8.49496027\\
			3.04383312966957	7.024759719\\
			2.99068729463701	2.523265165\\
			3.00915126779587	2.006224404\\
			3.02379133043298	4.177451829\\
			2.96079096528697	9.538337275\\
			3.01967138296087	10.83458732\\
			3.05029542112819	12.0628092\\
			2.9736944013905	6.217595138\\
			3.05266028894579	4.739254711\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			2.02745676926433	1.687653777\\
			1.97755399020855	8.739044856\\
			2.03031064998866	9.991595777\\
			1.97748897942637	6.43628061\\
			2.01417910666659	6.950957777\\
			1.97062695346784	10.64021361\\
			1.99124259695376	3.449459099\\
			2.01704205628419	3.273567835\\
			1.98356718570751	8.298000108\\
			1.96776608926864	9.176210559\\
			2.03174239215875	2.520122588\\
			1.94842035043034	2.935330006\\
			2.03506288278777	4.29998162\\
			1.97906058861843	10.91780347\\
			1.95801725219043	12.7237513\\
			1.94883531125451	13.93724667\\
			2.00577242786926	8.316039968\\
			1.98220438013016	5.138582204\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			0.996366652508527	3.572205139\\
			0.953932144853526	6.210141898\\
			0.98763027464478	4.445417009\\
			0.957401566431249	2.431264809\\
			1.01968853713436	5.225850768\\
			1.03068770833472	6.285216907\\
			0.974468448559258	2.65541121\\
			1.01647611924429	0.285987915\\
			1.023086519259	0.614904944\\
			1.0181877857928	2.488156223\\
			0.962808341252776	0.88279138\\
			0.952115286519259	3.809547434\\
			0.982178311252721	5.306815482\\
			0.96661751502871	5.035004765\\
			1.02335453150995	6.313333706\\
			0.946653541284463	0.225827081\\
			0.951704348872935	3.563402275\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor1, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.833333333333333	5.306815482\\
			0.833333333333333	2.431264809\\
			0.833333333333333	5.306815482\\
			1.16666666666667	5.306815482\\
			1.16666666666667	5.306815482\\
			1.16666666666667	2.431264809\\
			1.16666666666667	2.431264809\\
			0.833333333333333	2.431264809\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			0.833333333333333	3.6908762865\\
			1.16666666666667	3.6908762865\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			1.01384076950528	9.266439578\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1	0.225827081\\
			1	2.431264809\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			0.916666666666667	0.225827081\\
			1.08333333333333	0.225827081\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1	6.313333706\\
			1	5.306815482\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			0.916666666666667	6.313333706\\
			1.08333333333333	6.313333706\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.83333333333333	9.991595777\\
			1.83333333333333	3.449459099\\
			1.83333333333333	9.991595777\\
			2.16666666666667	9.991595777\\
			2.16666666666667	9.991595777\\
			2.16666666666667	3.449459099\\
			2.16666666666667	3.449459099\\
			1.83333333333333	3.449459099\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			1.83333333333333	7.6244789425\\
			2.16666666666667	7.6244789425\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2	1.687653777\\
			2	3.449459099\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1.91666666666667	1.687653777\\
			2.08333333333333	1.687653777\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2	13.93724667\\
			2	9.991595777\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1.91666666666667	13.93724667\\
			2.08333333333333	13.93724667\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, forget plot]
		table[row sep=crcr] {%
			x	y\\
			2.83333333333333	8.49496027\\
			2.83333333333333	2.523265165\\
			2.83333333333333	8.49496027\\
			3.16666666666667	8.49496027\\
			3.16666666666667	8.49496027\\
			3.16666666666667	2.523265165\\
			3.16666666666667	2.523265165\\
			2.83333333333333	2.523265165\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			2.83333333333333	6.319452983\\
			3.16666666666667	6.319452983\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3	1.890286995\\
			3	2.523265165\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2.91666666666667	1.890286995\\
			3.08333333333333	1.890286995\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3	12.0628092\\
			3	8.49496027\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2.91666666666667	12.0628092\\
			3.08333333333333	12.0628092\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, forget plot]
		table[row sep=crcr] {%
			x	y\\
			3.83333333333333	8.153884587\\
			3.83333333333333	2.761781795\\
			3.83333333333333	8.153884587\\
			4.16666666666667	8.153884587\\
			4.16666666666667	8.153884587\\
			4.16666666666667	2.761781795\\
			4.16666666666667	2.761781795\\
			3.83333333333333	2.761781795\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			3.83333333333333	4.014761705\\
			4.16666666666667	4.014761705\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			3.99660636956101	14.7488025\\
			4.0400865045199	23.11473578\\
			3.98351446275253	23.97969923\\
			3.9491556738327	28.94596041\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4	0.368302706\\
			4	2.761781795\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3.91666666666667	0.368302706\\
			4.08333333333333	0.368302706\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4	8.153884587\\
			4	8.153884587\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3.91666666666667	8.153884587\\
			4.08333333333333	8.153884587\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor5, forget plot]
		table[row sep=crcr] {%
			x	y\\
			4.83333333333333	6.654713647\\
			4.83333333333333	3.716262976\\
			4.83333333333333	6.654713647\\
			5.16666666666667	6.654713647\\
			5.16666666666667	6.654713647\\
			5.16666666666667	3.716262976\\
			5.16666666666667	3.716262976\\
			4.83333333333333	3.716262976\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			4.83333333333333	4.8425522395\\
			5.16666666666667	4.8425522395\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			4.96334922205475	0.70315815\\
			5.04161940523834	13.15805807\\
			5.01323810820155	11.89980588\\
			5.03252928444675	14.18098198\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5	1.791379224\\
			5	3.716262976\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4.91666666666667	1.791379224\\
			5.08333333333333	1.791379224\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5	7.318703353\\
			5	6.654713647\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4.91666666666667	7.318703353\\
			5.08333333333333	7.318703353\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor6, forget plot]
		table[row sep=crcr] {%
			x	y\\
			5.83333333333333	8.300024981\\
			5.83333333333333	2.797934151\\
			5.83333333333333	8.300024981\\
			6.16666666666667	8.300024981\\
			6.16666666666667	8.300024981\\
			6.16666666666667	2.797934151\\
			6.16666666666667	2.797934151\\
			5.83333333333333	2.797934151\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			5.83333333333333	4.4175294795\\
			6.16666666666667	4.4175294795\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			5.99402021844505	15.02729197\\
			5.96394364106911	23.56285455\\
			5.99727619663616	24.59948079\\
			5.94727376785924	29.76560454\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6	0.261688765\\
			6	2.797934151\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5.91666666666667	0.261688765\\
			6.08333333333333	0.261688765\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6	8.300024981\\
			6	8.300024981\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5.91666666666667	8.300024981\\
			6.08333333333333	8.300024981\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor7, forget plot]
		table[row sep=crcr] {%
			x	y\\
			6.83333333333333	14.97139109\\
			6.83333333333333	3.09179717\\
			6.83333333333333	14.97139109\\
			7.16666666666667	14.97139109\\
			7.16666666666667	14.97139109\\
			7.16666666666667	3.09179717\\
			7.16666666666667	3.09179717\\
			6.83333333333333	3.09179717\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			6.83333333333333	6.282466174\\
			7.16666666666667	6.282466174\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			7.02721965387843	29.03586191\\
			7.03743788317859	31.61587576\\
			7.02746049326954	38.72477033\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7	0.020754064\\
			7	3.09179717\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6.91666666666667	0.020754064\\
			7.08333333333333	0.020754064\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7	18.82712611\\
			7	14.97139109\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6.91666666666667	18.82712611\\
			7.08333333333333	18.82712611\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor8, forget plot]
		table[row sep=crcr] {%
			x	y\\
			7.83333333333333	15.1791246\\
			7.83333333333333	3.1761418\\
			7.83333333333333	15.1791246\\
			8.16666666666667	15.1791246\\
			8.16666666666667	15.1791246\\
			8.16666666666667	3.1761418\\
			8.16666666666667	3.1761418\\
			7.83333333333333	3.1761418\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			7.83333333333333	6.319019343\\
			8.16666666666667	6.319019343\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			8.03206268395574	29.11034149\\
			7.99811704174851	31.67434572\\
			8.04987384824947	38.78169006\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			8	0.1291364\\
			8	3.1761418\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7.91666666666667	0.1291364\\
			8.08333333333333	0.1291364\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			8	18.90510316\\
			8	15.1791246\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7.91666666666667	18.90510316\\
			8.08333333333333	18.90510316\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=2.187in,
		height=1.806in,
		at={(3.727in,3.091in)},
		scale only axis,
		xmin=0,
		xmax=9,
		xtick={1,2,3,4,5,6,7,8},
		xticklabels={{M1},{M2},{M3},{M4},{M5},{M6},{M7},{M8}},
		ymin=0,
		ymax=25,
		axis background/.style={fill=white},
		title={Liaoning},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			7.99738698610268	14.70998826\\
			8.02864207660924	12.01515425\\
			8.04130363719284	0.453643323\\
			8.04205233212264	2.3987898\\
			8.05050200942869	0.941975299\\
			7.96774232263042	4.24491177\\
			8.04686571686514	1.359773371\\
			8.00426155669794	0.129689484\\
			7.96074193521565	7.051992118\\
			7.98295226400157	8.365699183\\
			7.96647586361683	3.942312753\\
			7.94610079626117	2.783171521\\
			7.97691720716803	2.470655751\\
			8.01417034736801	12.6107744\\
			7.97730329493487	17.37999411\\
			7.96613115745078	19.81269024\\
			8.04572704987678	18.89870482\\
			8.04786526841252	21.96279779\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			6.99044478954218	14.52220644\\
			6.98647037967946	11.84376691\\
			7.01562051242423	0.311879785\\
			7.00278311014558	2.263722807\\
			7.02067140460565	1.064098285\\
			7.04817073348388	4.35524564\\
			7.02855328144728	1.458923513\\
			6.98823967265236	0.042333873\\
			7.00755475453497	7.121952357\\
			7.00720737449662	8.430162286\\
			7.04500080544829	3.994947102\\
			7.04895383735867	2.82798108\\
			6.95853839722685	2.436320651\\
			7.0370764966795	12.58558409\\
			7.0398258156353	17.36036124\\
			6.98276425282482	19.81269024\\
			7.04602934090297	18.90739148\\
			6.96945212934629	21.98778248\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			6.01693708970873	7.556983137\\
			5.98752560570794	8.65280534\\
			5.99931946777031	0.529250543\\
			6.02718088709657	2.695937185\\
			5.94522651631628	0.108282381\\
			5.99625615769645	2.854705004\\
			6.02079093832336	0.19121813\\
			6.01064033474854	1.614734876\\
			5.96788795484827	5.92096825\\
			6.05318580594536	7.629745424\\
			6.04223642131116	3.668614138\\
			6.02351895472364	3.106796117\\
			5.9553217214977	1.416077656\\
			5.9992220426823	10.59051131\\
			5.95435732415134	14.31235889\\
			6.02557808019921	15.64973074\\
			5.96288245920939	13.6867068\\
			5.98651524392233	15.47094072\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			5.00844543418201	5.820001235\\
			5.00649242897718	0.81277762\\
			4.96808802249489	5.091125198\\
			4.99491127710908	2.949677188\\
			4.96002819847814	0.000735559\\
			4.95500535984985	2.868271955\\
			4.96824729216044	3.75158752\\
			4.95764652889435	4.731644182\\
			5.04463900129076	7.42024034\\
			5.03047157733802	4.631822728\\
			4.98335218308551	5.411999004\\
			5.00314302456139	2.51774389\\
			4.9775938994004	4.52972205\\
			5.03910637563093	6.120545794\\
			5.03323422546329	5.33832826\\
			5.01368471921021	1.503661429\\
			5.0186010643821	0.967324181\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			3.98114765800302	7.020816604\\
			4.04747511608362	8.165704492\\
			4.03698723008862	0.841130328\\
			3.9974647265612	2.524852327\\
			4.03251395477612	0.051291654\\
			3.98162559443605	2.825282639\\
			3.94963453078785	0.283286119\\
			4.00962425291281	1.735688799\\
			4.05036682286485	5.804367851\\
			4.00411146636366	7.52230692\\
			3.96570090092292	3.584399179\\
			3.94839358540514	3.066965397\\
			4.04134334269189	1.396457599\\
			4.0102296589232	10.48975006\\
			3.98761215093231	14.1062138\\
			4.03653689631645	15.33130414\\
			3.9799359444463	13.25671696\\
			4.00021571654329	14.9004568\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			2.97045017659326	0.424046734\\
			2.99461210125889	2.048339789\\
			2.96563081840789	5.039274773\\
			2.96508419161647	4.438942355\\
			2.98321946525198	3.143482001\\
			3.04957277682474	2.946217134\\
			3.00627851165051	0.80770178\\
			3.00750351285617	0.774311088\\
			2.94494199575874	3.31858672\\
			2.94917434106099	2.405244022\\
			2.98618092763733	2.80822756\\
			3.01612040772716	5.615232653\\
			2.95142720697513	1.335187032\\
			3.04017510949238	1.497071913\\
			3.02520275463104	3.605468767\\
			3.02569413899809	0.482999654\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			1.98437395067514	0.435723677\\
			1.95921952991008	2.705970751\\
			1.99208910598441	4.987151797\\
			1.9705234686528	4.753462675\\
			1.97677826355829	3.232823002\\
			1.94822142674233	2.942646671\\
			1.98572211484387	0.950576614\\
			1.99313275784101	0.511439569\\
			2.03322821394346	3.492019212\\
			1.98060466572621	2.392420115\\
			2.0351469911753	2.955581563\\
			1.98418663536143	5.656130012\\
			2.00692639396247	1.435208716\\
			1.98093299751962	1.427916837\\
			1.96222449747595	3.45699384\\
			1.96768744421586	0.751877935\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			1.009544787632	0.543794627\\
			1.01827328752571	1.951310352\\
			1.05008855487631	5.069897872\\
			1.02987581229859	4.390343608\\
			1.032060234537	3.118673042\\
			1.03284364628319	2.960153207\\
			0.977559619631532	0.784004143\\
			1.01901876133774	0.792200019\\
			1.0272945056799	3.305543785\\
			0.997912326765306	2.405584372\\
			0.992261040131088	2.794887262\\
			1.02867225207684	5.61026347\\
			1.0382812005346	1.327493963\\
			0.960464568407721	1.504285788\\
			1.02521113685604	3.620589824\\
			0.995876353824435	0.45566249\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor1, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.833333333333333	4.390343608\\
			0.833333333333333	1.327493963\\
			0.833333333333333	4.390343608\\
			1.16666666666667	4.390343608\\
			1.16666666666667	4.390343608\\
			1.16666666666667	1.327493963\\
			1.16666666666667	1.327493963\\
			0.833333333333333	1.327493963\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			0.833333333333333	2.8775202345\\
			1.16666666666667	2.8775202345\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			1.01696575124519	9.306914738\\
			1.03536585342037	8.944169497\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1	0.45566249\\
			1	1.327493963\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			0.916666666666667	0.45566249\\
			1.08333333333333	0.45566249\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1	5.61026347\\
			1	4.390343608\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			0.916666666666667	5.61026347\\
			1.08333333333333	5.61026347\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.83333333333333	4.753462675\\
			1.83333333333333	1.427916837\\
			1.83333333333333	4.753462675\\
			2.16666666666667	4.753462675\\
			2.16666666666667	4.753462675\\
			2.16666666666667	1.427916837\\
			2.16666666666667	1.427916837\\
			1.83333333333333	1.427916837\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			1.83333333333333	2.949114117\\
			2.16666666666667	2.949114117\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			1.94752568161194	9.790108279\\
			1.99478794880879	9.014319054\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2	0.435723677\\
			2	1.427916837\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1.91666666666667	0.435723677\\
			2.08333333333333	0.435723677\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2	5.656130012\\
			2	4.753462675\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1.91666666666667	5.656130012\\
			2.08333333333333	5.656130012\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, forget plot]
		table[row sep=crcr] {%
			x	y\\
			2.83333333333333	4.438942355\\
			2.83333333333333	1.335187032\\
			2.83333333333333	4.438942355\\
			3.16666666666667	4.438942355\\
			3.16666666666667	4.438942355\\
			3.16666666666667	1.335187032\\
			3.16666666666667	1.335187032\\
			2.83333333333333	1.335187032\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			2.83333333333333	2.877222347\\
			3.16666666666667	2.877222347\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			3.05433550909314	9.374508535\\
			3.02239288138983	8.957648572\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3	0.424046734\\
			3	1.335187032\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2.91666666666667	0.424046734\\
			3.08333333333333	0.424046734\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3	5.615232653\\
			3	4.438942355\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2.91666666666667	5.615232653\\
			3.08333333333333	5.615232653\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, forget plot]
		table[row sep=crcr] {%
			x	y\\
			3.83333333333333	10.48975006\\
			3.83333333333333	1.735688799\\
			3.83333333333333	10.48975006\\
			4.16666666666667	10.48975006\\
			4.16666666666667	10.48975006\\
			4.16666666666667	1.735688799\\
			4.16666666666667	1.735688799\\
			3.83333333333333	1.735688799\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			3.83333333333333	4.694383515\\
			4.16666666666667	4.694383515\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4	0.051291654\\
			4	1.735688799\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3.91666666666667	0.051291654\\
			4.08333333333333	0.051291654\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4	15.33130414\\
			4	10.48975006\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3.91666666666667	15.33130414\\
			4.08333333333333	15.33130414\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor5, forget plot]
		table[row sep=crcr] {%
			x	y\\
			4.83333333333333	5.411999004\\
			4.83333333333333	2.51774389\\
			4.83333333333333	5.411999004\\
			5.16666666666667	5.411999004\\
			5.16666666666667	5.411999004\\
			5.16666666666667	2.51774389\\
			5.16666666666667	2.51774389\\
			4.83333333333333	2.51774389\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			4.83333333333333	4.580772389\\
			5.16666666666667	4.580772389\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			4.94587766863105	8.578387155\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5	0.000735559\\
			5	2.51774389\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4.91666666666667	0.000735559\\
			5.08333333333333	0.000735559\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5	7.42024034\\
			5	5.411999004\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4.91666666666667	7.42024034\\
			5.08333333333333	7.42024034\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor6, forget plot]
		table[row sep=crcr] {%
			x	y\\
			5.83333333333333	10.59051131\\
			5.83333333333333	1.614734876\\
			5.83333333333333	10.59051131\\
			6.16666666666667	10.59051131\\
			6.16666666666667	10.59051131\\
			6.16666666666667	1.614734876\\
			6.16666666666667	1.614734876\\
			5.83333333333333	1.614734876\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			5.83333333333333	4.794791194\\
			6.16666666666667	4.794791194\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6	0.108282381\\
			6	1.614734876\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5.91666666666667	0.108282381\\
			6.08333333333333	0.108282381\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6	15.64973074\\
			6	10.59051131\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5.91666666666667	15.64973074\\
			6.08333333333333	15.64973074\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor7, forget plot]
		table[row sep=crcr] {%
			x	y\\
			6.83333333333333	14.52220644\\
			6.83333333333333	2.263722807\\
			6.83333333333333	14.52220644\\
			7.16666666666667	14.52220644\\
			7.16666666666667	14.52220644\\
			7.16666666666667	2.263722807\\
			7.16666666666667	2.263722807\\
			6.83333333333333	2.263722807\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			6.83333333333333	5.7385989985\\
			7.16666666666667	5.7385989985\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7	0.042333873\\
			7	2.263722807\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6.91666666666667	0.042333873\\
			7.08333333333333	0.042333873\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7	21.98778248\\
			7	14.52220644\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6.91666666666667	21.98778248\\
			7.08333333333333	21.98778248\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor8, forget plot]
		table[row sep=crcr] {%
			x	y\\
			7.83333333333333	14.70998826\\
			7.83333333333333	2.3987898\\
			7.83333333333333	14.70998826\\
			8.16666666666667	14.70998826\\
			8.16666666666667	14.70998826\\
			8.16666666666667	2.3987898\\
			8.16666666666667	2.3987898\\
			7.83333333333333	2.3987898\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			7.83333333333333	5.648451944\\
			8.16666666666667	5.648451944\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			8	0.129689484\\
			8	2.3987898\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7.91666666666667	0.129689484\\
			8.08333333333333	0.129689484\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			8	21.96279779\\
			8	14.70998826\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7.91666666666667	21.96279779\\
			8.08333333333333	21.96279779\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=2.187in,
		height=1.806in,
		at={(0.85in,0.582in)},
		scale only axis,
		xmin=0,
		xmax=9,
		xtick={1,2,3,4,5,6,7,8},
		xticklabels={{M1},{M2},{M3},{M4},{M5},{M6},{M7},{M8}},
		ymin=0,
		ymax=30,
		axis background/.style={fill=white},
		title={Fujian},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			7.97473330211188	19.02059054\\
			7.97494818895884	11.18134449\\
			7.9825370022012	7.813652442\\
			7.97721339844714	4.191173555\\
			8.05505831415933	0.086521157\\
			7.96276021603942	4.546499655\\
			7.98647991726777	2.109822551\\
			8.02283944288851	1.910266803\\
			7.99356186512085	3.20814545\\
			8.0431888467783	7.583813809\\
			8.03085001983164	2.380500158\\
			7.99604709617261	0.223437408\\
			7.98895686863177	0.63638666\\
			7.95706036555667	10.99651162\\
			8.03882462143911	14.91531967\\
			7.9449677665674	17.84334886\\
			8.03056874816238	18.42321356\\
			7.94926993521839	25.53177319\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			6.95435894407152	18.75088058\\
			7.00018971064282	10.93704621\\
			7.01759559601608	7.581846918\\
			7.0272427878207	3.973089784\\
			6.96004728813782	0.118822389\\
			6.9936480689078	4.736436976\\
			6.94806195700172	2.305435238\\
			6.95239067302264	1.716420541\\
			7.00982035573136	3.383038423\\
			7.04718517333614	7.748736691\\
			6.94758809037518	2.551440329\\
			7.01415690063055	0.388075498\\
			7.04382969306108	0.474730438\\
			7.02818040004162	10.8183124\\
			6.95701643571026	14.74260635\\
			6.978480670459	17.6729524\\
			7.02889354805345	18.25898298\\
			6.95834118364693	25.36110625\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			5.99974524168934	5.742406859\\
			5.95538673474059	4.310241736\\
			6.00094089275211	4.596974486\\
			6.04945887535876	3.247465602\\
			6.03593508271002	0.48221125\\
			6.01008931790449	3.468855278\\
			5.98329799733851	0.712589074\\
			6.00127969796078	3.320057801\\
			5.9514442606597	2.166391654\\
			5.95562915249629	7.075851332\\
			5.98221171576693	2.545109212\\
			5.96317978209351	1.240665608\\
			5.95969110874859	1.373539032\\
			6.01626326829959	7.572926679\\
			6.01158275427734	10.0387081\\
			6.0487186677365	11.38721648\\
			5.99149163914213	10.41049001\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			4.96804384868429	6.791055291\\
			5.0546395235038	5.936619117\\
			5.03916410516588	7.018890645\\
			4.97936417172392	6.183005327\\
			4.99554253580516	3.568132527\\
			4.99492187986762	0.560814931\\
			5.00191356737118	1.970099204\\
			5.04341834906721	5.575723399\\
			4.99261786522822	0.721623615\\
			5.01689607757814	6.501919702\\
			4.96410067263151	2.893320671\\
			5.00268433747066	2.663609102\\
			4.94671075703419	3.954650041\\
			5.04859403640167	3.431144903\\
			5.03110480013093	4.374726961\\
			4.99222531758425	4.164300049\\
			5.02285282943166	1.727878573\\
			5.01669036210754	4.67294388\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			3.98458891444266	3.329106535\\
			3.95015903742991	2.924745879\\
			3.9679922843109	4.015955445\\
			3.98776531110842	3.255395921\\
			3.99212973335719	0.873286881\\
			4.05492384600249	2.873051893\\
			3.9885304735785	0.004657445\\
			4.02797671674957	4.060198076\\
			4.02130376770118	1.558068269\\
			3.97742329304271	6.660245669\\
			4.00065318716691	2.336182336\\
			3.94808637719661	1.31122479\\
			4.04982964485833	1.783068127\\
			3.95253680028594	6.719730433\\
			4.0259656246084	8.702719727\\
			3.9506467491012	9.53652164\\
			3.98400862084721	8.046434035\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			2.97392578410321	0.678321797\\
			2.95730076210852	2.125133251\\
			2.9613599937978	0.286588612\\
			3.02497602467615	1.709064362\\
			3.00079927961264	3.685824205\\
			3.01439186663071	2.31059072\\
			2.97056208807221	3.424312121\\
			2.96615948374695	5.995556046\\
			2.98001487012793	2.548684376\\
			3.03058816195042	0.806548349\\
			3.03200202775515	2.535183961\\
			2.97933660065444	6.127350667\\
			2.95666223894813	0.208564388\\
			3.02743098361875	1.527451875\\
			2.9615700570957	3.79279618\\
			3.04155997222708	1.10339969\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			2.01430685948539	1.486475852\\
			2.0125972757483	2.697394687\\
			2.03327674500176	0.784201932\\
			1.96305545928251	1.339701825\\
			2.01635046358637	3.437731029\\
			2.00752344687877	2.457727819\\
			2.01802230710675	3.657305361\\
			2.03896700127995	5.78944308\\
			1.98647004117617	2.458493764\\
			1.96890994823361	0.729489093\\
			2.02969180183534	2.550694421\\
			2.05293650397541	6.047273876\\
			1.99008402487352	1.921772094\\
			2.03832065995286	1.575084673\\
			2.04080171701353	3.880541702\\
			1.98864316831847	0.942789683\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			0.959441806033323	2.139547336\\
			1.01624997705804	3.100336046\\
			0.979483935794431	1.147352192\\
			0.988396834198801	1.096100548\\
			1.0338345890057	3.309038144\\
			0.983483656605328	2.480730731\\
			1.0189868705229	3.818514087\\
			1.00845385649858	5.636155516\\
			0.965618907286253	6.703206147\\
			0.976765833423027	2.261705148\\
			1.02217865513854	0.684420615\\
			1.04452177110608	2.618215638\\
			1.01656908215698	5.903355803\\
			0.959538241352601	0.007418545\\
			0.957738603347242	1.661891448\\
			0.946613459252452	4.011305331\\
			1.00729639453853	0.724679604\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor1, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.833333333333333	4.011305331\\
			0.833333333333333	1.147352192\\
			0.833333333333333	4.011305331\\
			1.16666666666667	4.011305331\\
			1.16666666666667	4.011305331\\
			1.16666666666667	1.147352192\\
			1.16666666666667	1.147352192\\
			0.833333333333333	1.147352192\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			0.833333333333333	2.5494731845\\
			1.16666666666667	2.5494731845\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			0.969648118205755	8.923718465\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1	0.007418545\\
			1	1.147352192\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			0.916666666666667	0.007418545\\
			1.08333333333333	0.007418545\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1	6.703206147\\
			1	4.011305331\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			0.916666666666667	6.703206147\\
			1.08333333333333	6.703206147\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.83333333333333	3.880541702\\
			1.83333333333333	1.486475852\\
			1.83333333333333	3.880541702\\
			2.16666666666667	3.880541702\\
			2.16666666666667	3.880541702\\
			2.16666666666667	1.486475852\\
			2.16666666666667	1.486475852\\
			1.83333333333333	1.486475852\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			1.83333333333333	2.5045940925\\
			2.16666666666667	2.5045940925\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			2.03446720837092	8.004929473\\
			2.03023165655118	6.57348238\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2	0.729489093\\
			2	1.486475852\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1.91666666666667	0.729489093\\
			2.08333333333333	0.729489093\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2	6.047273876\\
			2	3.880541702\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1.91666666666667	6.047273876\\
			2.08333333333333	6.047273876\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, forget plot]
		table[row sep=crcr] {%
			x	y\\
			2.83333333333333	3.79279618\\
			2.83333333333333	1.10339969\\
			2.83333333333333	3.79279618\\
			3.16666666666667	3.79279618\\
			3.16666666666667	3.79279618\\
			3.16666666666667	1.10339969\\
			3.16666666666667	1.10339969\\
			2.83333333333333	1.10339969\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			2.83333333333333	2.4228873405\\
			3.16666666666667	2.4228873405\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			2.97544764701279	6.931731356\\
			2.99051118334241	6.548776161\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3	0.208564388\\
			3	1.10339969\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2.91666666666667	0.208564388\\
			3.08333333333333	0.208564388\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3	6.127350667\\
			3	3.79279618\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2.91666666666667	6.127350667\\
			3.08333333333333	6.127350667\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, forget plot]
		table[row sep=crcr] {%
			x	y\\
			3.83333333333333	6.719730433\\
			3.83333333333333	1.783068127\\
			3.83333333333333	6.719730433\\
			4.16666666666667	6.719730433\\
			4.16666666666667	6.719730433\\
			4.16666666666667	1.783068127\\
			4.16666666666667	1.783068127\\
			3.83333333333333	1.783068127\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			3.83333333333333	3.292251228\\
			4.16666666666667	3.292251228\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			4.00293680036645	12.30716718\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4	0.004657445\\
			4	1.783068127\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3.91666666666667	0.004657445\\
			4.08333333333333	0.004657445\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4	9.53652164\\
			4	6.719730433\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3.91666666666667	9.53652164\\
			4.08333333333333	9.53652164\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor5, forget plot]
		table[row sep=crcr] {%
			x	y\\
			4.83333333333333	5.936619117\\
			4.83333333333333	2.663609102\\
			4.83333333333333	5.936619117\\
			5.16666666666667	5.936619117\\
			5.16666666666667	5.936619117\\
			5.16666666666667	2.663609102\\
			5.16666666666667	2.663609102\\
			4.83333333333333	2.663609102\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			4.83333333333333	4.059475045\\
			5.16666666666667	4.059475045\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5	0.560814931\\
			5	2.663609102\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4.91666666666667	0.560814931\\
			5.08333333333333	0.560814931\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5	7.018890645\\
			5	5.936619117\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4.91666666666667	7.018890645\\
			5.08333333333333	7.018890645\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor6, forget plot]
		table[row sep=crcr] {%
			x	y\\
			5.83333333333333	7.572926679\\
			5.83333333333333	2.166391654\\
			5.83333333333333	7.572926679\\
			6.16666666666667	7.572926679\\
			6.16666666666667	7.572926679\\
			6.16666666666667	2.166391654\\
			6.16666666666667	2.166391654\\
			5.83333333333333	2.166391654\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			5.83333333333333	3.889548507\\
			6.16666666666667	3.889548507\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			5.97395352722338	15.35835893\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6	0.48221125\\
			6	2.166391654\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5.91666666666667	0.48221125\\
			6.08333333333333	0.48221125\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6	11.38721648\\
			6	7.572926679\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5.91666666666667	11.38721648\\
			6.08333333333333	11.38721648\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor7, forget plot]
		table[row sep=crcr] {%
			x	y\\
			6.83333333333333	14.74260635\\
			6.83333333333333	2.305435238\\
			6.83333333333333	14.74260635\\
			7.16666666666667	14.74260635\\
			7.16666666666667	14.74260635\\
			7.16666666666667	2.305435238\\
			7.16666666666667	2.305435238\\
			6.83333333333333	2.305435238\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			6.83333333333333	6.159141947\\
			7.16666666666667	6.159141947\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7	0.118822389\\
			7	2.305435238\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6.91666666666667	0.118822389\\
			7.08333333333333	0.118822389\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7	25.36110625\\
			7	14.74260635\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6.91666666666667	25.36110625\\
			7.08333333333333	25.36110625\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor8, forget plot]
		table[row sep=crcr] {%
			x	y\\
			7.83333333333333	14.91531967\\
			7.83333333333333	2.109822551\\
			7.83333333333333	14.91531967\\
			8.16666666666667	14.91531967\\
			8.16666666666667	14.91531967\\
			8.16666666666667	2.109822551\\
			8.16666666666667	2.109822551\\
			7.83333333333333	2.109822551\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			7.83333333333333	6.065156732\\
			8.16666666666667	6.065156732\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			8	0.086521157\\
			8	2.109822551\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7.91666666666667	0.086521157\\
			8.08333333333333	0.086521157\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			8	25.53177319\\
			8	14.91531967\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7.91666666666667	25.53177319\\
			8.08333333333333	25.53177319\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=2.187in,
		height=1.806in,
		at={(3.727in,0.582in)},
		scale only axis,
		xmin=0,
		xmax=9,
		xtick={1,2,3,4,5,6,7,8},
		xticklabels={{M1},{M2},{M3},{M4},{M5},{M6},{M7},{M8}},
		ymin=0,
		ymax=40,
		axis background/.style={fill=white},
		title={Gansu},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			7.99399977970059	14.59694989\\
			8.05158126341264	6.728089775\\
			8.03725020688556	2.725663717\\
			7.95324042820628	3.605867451\\
			8.01304047394308	3.272239107\\
			7.99793277305364	1.592543189\\
			8.02021891034869	2.512688857\\
			7.99633172515615	2.286289351\\
			7.97978746374996	2.021307012\\
			8.01874994863837	6.780009746\\
			8.03273859150408	5.468530062\\
			7.98180652054221	4.314200522\\
			7.95057389241332	2.384342936\\
			8.0405892977917	11.49337411\\
			8.02144858130871	25.60672206\\
			7.97291426993923	25.50134407\\
			7.98916222585978	23.76698306\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			7.00787788393276	14.36436436\\
			7.02528215690147	6.517209349\\
			7.03776418467551	2.530973451\\
			6.96761914978236	3.415869903\\
			6.9946998217668	3.091380307\\
			7.02106100034869	1.760093698\\
			6.95607578405299	2.672037299\\
			7.014860293373	2.126121529\\
			7.01899750806117	2.167994729\\
			6.98724921594423	6.913205913\\
			7.03377237254063	5.598230444\\
			7.01920039133842	4.435333582\\
			7.03584974942519	2.256545076\\
			7.00462986051207	11.35685161\\
			6.96655908963298	25.46589682\\
			7.00717489422098	25.36393071\\
			7.04632997454963	23.64290589\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			6.01530033852233	3.956898075\\
			5.95794007522876	1.636833781\\
			5.99725845763598	0.763274336\\
			6.00876932249639	3.518019122\\
			5.95677755507793	4.333153096\\
			6.01318796136477	0\\
			6.01485363946154	0.745101511\\
			6.03127083152234	4.026874176\\
			5.95709085079152	0.70484691\\
			6.01135407255526	6.046889382\\
			6.03975937268198	5.405188015\\
			5.96489478719036	5.068952665\\
			6.00452061979714	0.595172892\\
			6.0267624194824	8.371559633\\
			6.05267970624651	15.88808239\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			5.05434534438539	5.658599776\\
			4.96081439751332	3.311324781\\
			5.01767553143388	2.699115044\\
			5.01557158903091	5.685625562\\
			5.0116874961865	6.5276975\\
			4.98105710976369	1.948791359\\
			5.04015996776903	0.894121813\\
			5.01200262423121	5.308216751\\
			5.02023855925318	0\\
			4.9638024821669	5.949428773\\
			5.04358346442852	5.946108989\\
			4.95125984635349	6.308237048\\
			5.00972741980752	1.504363384\\
			4.96905726314673	5.222440658\\
			5.04674167285467	9.498107823\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			3.95944153829658	3.494671142\\
			4.00742876759438	1.132227048\\
			4.02661689510323	0.387168142\\
			4.00813847115312	3.281032933\\
			3.9607409506494	4.228739768\\
			3.96662862907251	0\\
			3.95642894077483	0.674279981\\
			4.0402431810059	4.143102153\\
			3.96953633109044	0.578049053\\
			4.02155458780691	5.935351129\\
			4.03327123281312	5.321737382\\
			4.00885510249592	5.031680954\\
			4.05001631992575	0.567787636\\
			4.02397971679458	8.244138634\\
			4.02143281012294	15.37626404\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			3.01443303794221	3.107006075\\
			2.98294754277085	0.971979768\\
			2.95759077399547	2.699833423\\
			2.96495700829195	4.937162568\\
			2.98907758667817	0.992682254\\
			2.99986896562439	3.720749353\\
			3.00920101758974	0.929361115\\
			3.00113085068109	4.495706812\\
			2.95315765081679	7.262465979\\
			2.99655544067768	4.876723856\\
			2.96811497448736	0.952897109\\
			3.04515608714291	2.306532886\\
			3.04436777719227	3.008877423\\
			3.02544054461095	2.038057815\\
			2.95028590619452	4.630835262\\
			2.97534152616436	4.818733348\\
			2.98146241961055	5.739464528\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			2.00753567648844	4.511024907\\
			2.00908314569051	0.079038184\\
			1.95470394876617	3.172700597\\
			2.04146042054651	5.378928026\\
			1.94616432973931	1.511184625\\
			2.03064281431612	3.37057709\\
			1.97518758498111	0.980935169\\
			1.96031805347878	4.613294071\\
			2.02324522066491	6.965427657\\
			1.94888513867235	5.024987503\\
			2.01224488949594	0.672378444\\
			1.98758235458391	2.381513045\\
			1.96895969046568	2.874926334\\
			2.02111228007805	2.13912753\\
			1.94756607404981	4.8184991\\
			1.94989586133265	5.036099385\\
			2.0086356097896	5.388260643\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=white, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			1.03702378052129	4.613864281\\
			0.981741366289815	0.014452735\\
			1.01833393191385	3.205270683\\
			0.998529131972901	5.408044036\\
			1.00434003064682	1.545268178\\
			0.982109591500522	3.349190864\\
			1.04147524634029	0.979647398\\
			0.995145081440465	4.615889431\\
			1.04084277664044	6.949494166\\
			1.00905714766669	5.041940792\\
			0.985637959587219	0.644830964\\
			0.998799294901534	2.394423056\\
			0.951691371430859	2.857030548\\
			0.987499268745181	2.1380721\\
			0.944965729329153	4.823404121\\
			0.9857319219878	5.059680036\\
			1.02834201751019	5.353773301\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor1, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.833333333333333	5.059680036\\
			0.833333333333333	2.1380721\\
			0.833333333333333	5.059680036\\
			1.16666666666667	5.059680036\\
			1.16666666666667	5.059680036\\
			1.16666666666667	2.1380721\\
			1.16666666666667	2.1380721\\
			0.833333333333333	2.1380721\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			0.833333333333333	3.9815275725\\
			1.16666666666667	3.9815275725\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			0.948850162930778	8.35324682\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1	0.014452735\\
			1	2.1380721\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			0.916666666666667	0.014452735\\
			1.08333333333333	0.014452735\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1	6.949494166\\
			1	5.059680036\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			0.916666666666667	6.949494166\\
			1.08333333333333	6.949494166\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.83333333333333	5.036099385\\
			1.83333333333333	2.13912753\\
			1.83333333333333	5.036099385\\
			2.16666666666667	5.036099385\\
			2.16666666666667	5.036099385\\
			2.16666666666667	2.13912753\\
			2.16666666666667	2.13912753\\
			1.83333333333333	2.13912753\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			1.83333333333333	3.9408009985\\
			2.16666666666667	3.9408009985\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			1.96517403288691	8.369769318\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2	0.079038184\\
			2	2.13912753\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1.91666666666667	0.079038184\\
			2.08333333333333	0.079038184\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2	6.965427657\\
			2	5.036099385\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1.91666666666667	6.965427657\\
			2.08333333333333	6.965427657\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, forget plot]
		table[row sep=crcr] {%
			x	y\\
			2.83333333333333	4.876723856\\
			2.83333333333333	2.038057815\\
			2.83333333333333	4.876723856\\
			3.16666666666667	4.876723856\\
			3.16666666666667	4.876723856\\
			3.16666666666667	2.038057815\\
			3.16666666666667	2.038057815\\
			2.83333333333333	2.038057815\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			2.83333333333333	3.413877714\\
			3.16666666666667	3.413877714\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			2.9471625600691	8.70245199\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3	0.929361115\\
			3	2.038057815\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2.91666666666667	0.929361115\\
			3.08333333333333	0.929361115\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3	7.262465979\\
			3	4.876723856\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2.91666666666667	7.262465979\\
			3.08333333333333	7.262465979\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, forget plot]
		table[row sep=crcr] {%
			x	y\\
			3.83333333333333	8.244138634\\
			3.83333333333333	0.674279981\\
			3.83333333333333	8.244138634\\
			4.16666666666667	8.244138634\\
			4.16666666666667	8.244138634\\
			4.16666666666667	0.674279981\\
			4.16666666666667	0.674279981\\
			3.83333333333333	0.674279981\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			3.83333333333333	4.1859209605\\
			4.16666666666667	4.1859209605\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			4.04559711779906	20.42435338\\
			4.05094662160424	18.69079416\\
			3.96328316163767	24.26536237\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4	0\\
			4	0.674279981\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3.91666666666667	0\\
			4.08333333333333	0\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4	15.37626404\\
			4	8.244138634\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3.91666666666667	15.37626404\\
			4.08333333333333	15.37626404\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor5, forget plot]
		table[row sep=crcr] {%
			x	y\\
			4.83333333333333	6.5276975\\
			4.83333333333333	2.699115044\\
			4.83333333333333	6.5276975\\
			5.16666666666667	6.5276975\\
			5.16666666666667	6.5276975\\
			5.16666666666667	2.699115044\\
			5.16666666666667	2.699115044\\
			4.83333333333333	2.699115044\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			4.83333333333333	5.672112669\\
			5.16666666666667	5.672112669\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			5.0072900736986	16.14326621\\
			5.03454646128857	13.56355798\\
			4.95444846735843	16.95198168\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5	0\\
			5	2.699115044\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4.91666666666667	0\\
			5.08333333333333	0\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5	9.498107823\\
			5	6.5276975\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4.91666666666667	9.498107823\\
			5.08333333333333	9.498107823\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor6, forget plot]
		table[row sep=crcr] {%
			x	y\\
			5.83333333333333	8.371559633\\
			5.83333333333333	0.763274336\\
			5.83333333333333	8.371559633\\
			6.16666666666667	8.371559633\\
			6.16666666666667	8.371559633\\
			6.16666666666667	0.763274336\\
			6.16666666666667	0.763274336\\
			5.83333333333333	0.763274336\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			5.83333333333333	4.180013636\\
			6.16666666666667	4.180013636\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			5.97737588627676	20.66845045\\
			6.00670922336211	19.06868092\\
			6.01981325852247	24.97185668\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6	0\\
			6	0.763274336\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5.91666666666667	0\\
			6.08333333333333	0\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6	15.88808239\\
			6	8.371559633\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5.91666666666667	15.88808239\\
			6.08333333333333	15.88808239\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor7, forget plot]
		table[row sep=crcr] {%
			x	y\\
			6.83333333333333	14.36436436\\
			6.83333333333333	2.530973451\\
			6.83333333333333	14.36436436\\
			7.16666666666667	14.36436436\\
			7.16666666666667	14.36436436\\
			7.16666666666667	2.530973451\\
			7.16666666666667	2.530973451\\
			6.83333333333333	2.530973451\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			6.83333333333333	5.016782013\\
			7.16666666666667	5.016782013\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			6.99091422714177	35.21214239\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7	1.760093698\\
			7	2.530973451\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6.91666666666667	1.760093698\\
			7.08333333333333	1.760093698\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7	25.46589682\\
			7	14.36436436\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6.91666666666667	25.46589682\\
			7.08333333333333	25.46589682\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor8, forget plot]
		table[row sep=crcr] {%
			x	y\\
			7.83333333333333	14.59694989\\
			7.83333333333333	2.512688857\\
			7.83333333333333	14.59694989\\
			8.16666666666667	14.59694989\\
			8.16666666666667	14.59694989\\
			8.16666666666667	2.512688857\\
			8.16666666666667	2.512688857\\
			7.83333333333333	2.512688857\\
		}--cycle;
		\addplot [color=black, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			7.83333333333333	4.891365292\\
			8.16666666666667	4.891365292\\
		};
		\addplot[only marks, mark=asterisk, mark options={}, mark size=1.0000pt, draw=black, forget plot] table[row sep=crcr]{%
			x	y\\
			8.04974459706387	35.32859749\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			8	1.592543189\\
			8	2.512688857\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7.91666666666667	1.592543189\\
			8.08333333333333	1.592543189\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			8	25.60672206\\
			8	14.59694989\\
		};
		\addplot [color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			7.91666666666667	25.60672206\\
			8.08333333333333	25.60672206\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=6.535in,
		height=5.294in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}
